A Coloring Algorithm for $4K_1$-free line graphs

Let $L$ be a set of graphs. $Free$($L$) is the set of graphs that do not contain any graph in $L$ as an induced subgraph. It is known that if $L$ is a set of four-vertex graphs, then the complexity of the coloring problem for $Free$($L$) is known with three exceptions: $L $= {claw, $4K_1$}, $L$ = {claw, $4K_1$, co-diamond}, and $L$ = {$C_4$, $4K_1$}. In this paper, we study the coloring problem for $Free$(claw, $4K_1$). We solve the coloring problem for a subclass of $Free$(claw, $4K_1$) which contains the class of $4K_1$-free line graphs. Our result implies the chromatic index of a graph with no matching of size four can be computed in polynomial time.

==> All4VertexGraphs.tex <==
\begin{center}
\begin{tikzpicture} [scale = 1.25]
\tikzstyle{every node}=[font=\small]

\newcommand{\size}{1}

\newcommand{\p4}{1}{
    %p4
    \path (\size * 4, 0) coordinate (g1);
    \path (g1) +(-\size, 0) node (g1_1){};
    \path (g1) +(0, 0) node (g1_2){};
    \path (g1) +(\size, 0) node (g1_3){};
    \path (g1) +(2 * \size, 0) node (g1_4){};
    \foreach \Point in {(g1_1), (g1_2), (g1_3), (g1_4)}{
        \node at \Point{\textbullet};
    }
    \draw   (g1_1) -- (g1_2)
            (g1_2) -- (g1_3)
            (g1_3) -- (g1_4);
    \path (g1) ++(\size  / 2,-\size / 2) node[draw=none,fill=none] { {\large $P_4$}};
}

\newcommand{\kfour}{2}{
    % K4
    \path (0, - \size * 2) coordinate (g2);
    \path (g2) +(0, 0) node (g2_1){};
    \path (g2) +(0, \size) node (g2_2){};
    \path (g2) +(\size, \size) node (g2_3){};
    \path (g2) +(\size, 0) node (g2_4){};
    \foreach \Point in {(g2_1), (g2_2), (g2_3), (g2_4)}{
        \node at \Point{\textbullet};
    }
    \draw   (g2_1) -- (g2_2)
            (g2_1) -- (g2_3)
            (g2_1) -- (g2_4)
            (g2_2) -- (g2_3)
            (g2_2) -- (g2_4)
            (g2_3) -- (g2_4);
    \path (g2) ++(\size  / 2,-\size / 2) node[draw=none,fill=none] { {\large $K_4$}};
}

\newcommand{\diam}{3}{
    % Diamond
    \path (\size * 2, - \size * 2) coordinate (g3);
    \path (g3) +(0, 0) node (g3_1){};
    \path (g3) +(0, \size) node (g3_2){};
    \path (g3) +(\size, \size) node (g3_3){};
    \path (g3) +(\size, 0) node (g3_4){};
    \foreach \Point in {(g3_1), (g3_2), (g3_3), (g3_4)}{
        \node at \Point{\textbullet};
    }
    \draw   (g3_1) -- (g3_2)
            (g3_1) -- (g3_3)
            (g3_1) -- (g3_4)
            (g3_2) -- (g3_3)
            (g3_3) -- (g3_4);
    \path (g3) ++(\size  / 2,-\size / 2) node[draw=none,fill=none] { {\large $diamond$}};
}

\newcommand{\cfour}{4}{
    % C4
    \path (\size * 4, - \size * 2) coordinate (g4);
    \path (g4) +(0, 0) node (g4_1){};
    \path (g4) +(0, \size) node (g4_2){};
    \path (g4) +(\size, \size) node (g4_3){};
    \path (g4) +(\size, 0) node (g4_4){};
    \foreach \Point in {(g4_1), (g4_2), (g4_3), (g4_4)}{
        \node at \Point{\textbullet};
    }
    \draw   (g4_1) -- (g4_2)
            (g4_1) -- (g4_4)
            (g4_2) -- (g4_3)
            (g4_3) -- (g4_4);
    \path (g4) ++(\size  / 2,-\size / 2) node[draw=none,fill=none] { {\large $C_4$}};
}

\newcommand{\paw}{5}{
    % Paw
    \path (\size * 6, - \size * 2) coordinate (g5);
    \path (g5) +(0, 0) node (g5_1){};
    \path (g5) +(0, \size) node (g5_2){};
    \path (g5) +(\size, \size) node (g5_3){};
    \path (g5) +(\size, 0) node (g5_4){};
    \foreach \Point in {(g5_1), (g5_2), (g5_3), (g5_4)}{
        \node at \Point{\textbullet};
    }
    \draw   (g5_1) -- (g5_2)
            (g5_2) -- (g5_3)
            (g5_2) -- (g5_4)
            (g5_3) -- (g5_4);
    \path (g5) ++(\size  / 2,-\size / 2) node[draw=none,fill=none] { {\large $paw$}};
}

\newcommand{\claw}{6}{
    % Claw
    \path (\size * 8, - \size * 2) coordinate (g6);
    \path (g6) +(0, 0) node (g6_1){};
    \path (g6) +(0, \size) node (g6_2){};
    \path (g6) +(\size, \size) node (g6_3){};
    \path (g6) +(\size, 0) node (g6_4){};
    \foreach \Point in {(g6_1), (g6_2), (g6_3), (g6_4)}{
        \node at \Point{\textbullet};
    }
    \draw   (g6_1) -- (g6_2)
            (g6_2) -- (g6_4)
            (g6_2) -- (g6_3);
    \path (g6) ++(\size  / 2,-\size / 2) node[draw=none,fill=none] { {\large $claw$}};
}

\newcommand{\cokfour}{7}{
    % Co-K4
    \path (0, - \size * 4) coordinate (g7);
    \path (g7) +(0, 0) node (g7_1){};
    \path (g7) +(0, \size) node (g7_2){};
    \path (g7) +(\size, \size) node (g7_3){};
    \path (g7) +(\size, 0) node (g7_4){};
    \foreach \Point in {(g7_1), (g7_2), (g7_3), (g7_4)}{
        \node at \Point{\textbullet};
    }

    \path (g7) ++(\size  / 2,-\size / 2) node[draw=none,fill=none] { {\large $4K_1$}};
}

\newcommand{\codiamond}{8}{
    % Co-Diamond
    \path (\size * 2, - \size * 4) coordinate (g8);
    \path (g8) +(0, 0) node (g8_1){};
    \path (g8) +(0, \size) node (g8_2){};
    \path (g8) +(\size, \size) node (g8_3){};
    \path (g8) +(\size, 0) node (g8_4){};
    \foreach \Point in {(g8_1), (g8_2), (g8_3), (g8_4)}{
        \node at \Point{\textbullet};
    }
    \draw   (g8_3) -- (g8_4);
    \path (g8) ++(\size  / 2,-\size / 2) node[draw=none,fill=none] { {\large co-$diamond$}};
}

\newcommand{\cocfour}{9}{
    % Co-C4 or 2K2
    \path (\size * 4, - \size * 4) coordinate (g8);
    \path (g8) +(0, 0) node (g8_1){};
    \path (g8) +(0, \size) node (g8_2){};
    \path (g8) +(\size, \size) node (g8_3){};
    \path (g8) +(\size, 0) node (g8_4){};
    \foreach \Point in {(g8_1), (g8_2), (g8_3), (g8_4)}{
        \node at \Point{\textbullet};
    }
    \draw (g8_1) -- (g8_2)
          (g8_3) -- (g8_4);
    \path (g8) ++(\size  / 2,-\size / 2) node[draw=none,fill=none] { {\large $2K_2$}};
}

\newcommand{\copaw}{10}{
    % Co-Paw
    \path (\size * 6, - \size * 4) coordinate (g9);
    \path (g9) +(0, 0) node (g9_1){};
    \path (g9) +(0, \size) node (g9_2){};
    \path (g9) +(\size, \size) node (g9_3){};
    \path (g9) +(\size, 0) node (g9_4){};
    \foreach \Point in {(g9_1), (g9_2), (g9_3), (g9_4)}{
        \node at \Point{\textbullet};
    }
    \draw   (g9_1) -- (g9_2)
            (g9_2) -- (g9_3);
    \path (g9) ++(\size  / 2,-\size / 2) node[draw=none,fill=none] { {\large co-$paw$}};
}

\newcommand{\coclaw}{11}{
    % Co-Claw
    \path (\size * 8, - \size * 4) coordinate (g10);
    \path (g10) +(0, 0) node (g10_1){};
    \path (g10) +(0, \size) node (g10_2){};
    \path (g10) +(\size, \size) node (g10_3){};
    \path (g10) +(\size, 0) node (g10_4){};
    \foreach \Point in {(g10_1), (g10_2), (g10_3), (g10_4)}{
        \node at \Point{\textbullet};
    }
    \draw   (g10_1) -- (g10_2)
            (g10_1) -- (g10_3)
            (g10_2) -- (g10_3);
    \path (g10) ++(\size  / 2,-\size / 2) node[draw=none,fill=none] { {\large co-$claw$}};
}

\end{tikzpicture}
\end{center}


==> Petersen.tex <==

\begin{center}
\begin{tikzpicture} [scale = 1.25]
\tikzstyle{every node}=[font=\small]

\newcommand{\size}{1}

\newcommand{\copeterson}{1}{
    % co-peterson
    \path (0, 0) coordinate (g1);
    \path (g1) +(0, 0) node (g1_1){};
    \path (g1) +(0, 3/2 * \size) node (g1_2){};
    \path (g1) +(\size, 5/2 * \size) node (g1_3){};
    \path (g1) +(2 * \size, 3/2 * \size) node (g1_4){};
    \path (g1) +(2 * \size, 0) node (g1_5){};
    \path (g1) +(1/2 * \size, 1/2 * \size) node (g1_6){};
    \path (g1) +(1/2 * \size, \size) node (g1_7){};
    \path (g1) +(\size, 3/2 * \size) node (g1_8){};
    \path (g1) +(3/2 * \size, \size) node (g1_9){};
    \path (g1) +(3/2 * \size, 1/2 * \size) node (g1_10){};

    \foreach \Point in {(g1_1), (g1_2), (g1_3), (g1_4), (g1_5)}{
        \node at \Point{\textcolor{blue}{\textbullet}};
    }
    \foreach \Point in {(g1_6), (g1_7), (g1_8), (g1_9), (g1_10)}{
        \node at \Point{\textcolor{red}{\textbullet}};
    }
    \draw [blue]
            (g1_1) -- (g1_2)
            (g1_1) -- (g1_5)
            (g1_2) -- (g1_3)
            (g1_3) -- (g1_4)
            (g1_4) -- (g1_5);
    \draw [red]
            (g1_6) -- (g1_8)
            (g1_6) -- (g1_9)
            (g1_7) -- (g1_9)
            (g1_7) -- (g1_10)
            (g1_8) -- (g1_10);
    \draw [dashed, blue]
            (g1_1) -- (g1_6)
            (g1_2) -- (g1_7)
            (g1_3) -- (g1_8)
            (g1_4) -- (g1_9)
            (g1_5) -- (g1_10);
    \path (g1) ++(\size,-\size / 2) node[draw=none,fill=none] { {\large (a)}};


}

\newcommand{\peterson}{2}{
    % peterson
    \path (\size * 4, 0) coordinate (g2);
    \path (g2) +(0, 0) node (g2_1){};
    \path (g2) +(0, 3/2 * \size) node (g2_2){};
    \path (g2) +(\size, 5/2 * \size) node (g2_3){};
    \path (g2) +(2 * \size, 3/2 * \size) node (g2_4){};
    \path (g2) +(2 * \size, 0) node (g2_5){};
    \path (g2) +(1/2 * \size, 1/2 * \size) node (g2_6){};
    \path (g2) +(1/2 * \size, \size) node (g2_7){};
    \path (g2) +(\size, 3/2 * \size) node (g2_8){};
    \path (g2) +(3/2 * \size, \size) node (g2_9){};
    \path (g2) +(3/2 * \size, 1/2 * \size) node (g2_10){};

    \foreach \Point in {(g2_1), (g2_2), (g2_3), (g2_4), (g2_5)}{
        \node at \Point{\textcolor{blue}{\textbullet}};
    }
    \foreach \Point in {(g2_6), (g2_7), (g2_8), (g2_9), (g2_10)}{
        \node at \Point{\textcolor{red}{\textbullet}};
    }
    \draw [blue]
            (g2_1) -- (g2_2)
            (g2_1) -- (g2_5)
            (g2_2) -- (g2_3)
            (g2_3) -- (g2_4)
            (g2_4) -- (g2_5);
    \draw [red]
            (g2_6) -- (g2_8)
            (g2_6) -- (g2_9)
            (g2_7) -- (g2_9)
            (g2_7) -- (g2_10)
            (g2_8) -- (g2_10);
    \draw [blue]
            (g2_1) -- (g2_6)
            (g2_2) -- (g2_7)
            (g2_3) -- (g2_8)
            (g2_4) -- (g2_9)
            (g2_5) -- (g2_10);
    \path (g2) ++(\size,-\size / 2) node[draw=none,fill=none] { {\large (b)}};
}




\end{tikzpicture}
\end{center}


==> forbidden-linegraphs.tex <==
\begin{center}
\begin{tikzpicture} [scale = 1.25]
\tikzstyle{every node}=[font=\small]

\newcommand{\size}{1}

\newcommand{\claw}{1}{
  % claw
  \path (0,0) coordinate (g1);
  \path (g1) +(\size / 2, \size / 2) node (g1_1){}; \path (g1) +(\size / 2, 1.5 * \size) node
  (g1_2){}; \path (g1) +(-\size / 2, 0) node (g1_3){}; \path (g1)
  +(1.5 * \size, 0) node (g1_4){};
  \foreach \Point in {(g1_1),(g1_2),(g1_3),(g1_4)}{
      \node at \Point {\textbullet};
  }
  \draw   (g1_1) -- (g1_2)
          (g1_1) -- (g1_3)
          (g1_1) -- (g1_4);
  \path (g1) ++(\size  / 2,-\size / 2) node[draw=none,fill=none] { {\large Claw}};
}



\newcommand{\g2}{2}{
    % co-twin-house
    \path(3 * \size, 0) coordinate(g2);
    \path (g2) +(\size / 2, 0) node(g2_1){};
    \path (g2) +(- \size / 2, \size / 2) node(g2_2){};
    \path (g2) +(1.5 * \size, \size / 2) node(g2_3){};
    \path (g2) +(\size / 2, \size) node(g2_4){};
    \path (g2) +(- \size / 2, 1.5 * \size ) node(g2_5){};
    \path (g2) +(1.5 * \size, 1.5 * \size) node(g2_6){};



    \foreach \Point in {(g2_1),(g2_2),(g2_3),(g2_4), (g2_5), (g2_6)}{
      \node at \Point {\textbullet};
    }
    \draw   (g2_1) -- (g2_2)
            (g2_1) -- (g2_3)
            (g2_1) -- (g2_4)
            (g2_4) -- (g2_2)
            (g2_4) -- (g2_3)
            (g2_2) -- (g2_5)
            (g2_3) -- (g2_6);
    \path (g2) ++(\size  / 2,-\size / 2) node[draw=none,fill=none] { {\large {\it $P_5$-Twin}}};
}

\newcommand{\g3}{3}{
    % co-R
    \path( 6.5 * \size, 0) coordinate(g3);
    \path(g3) +(\size / 2, 0) node(g3_1){};
    \path(g3) +(0, \size) node(g3_2){};
    \path(g3) +(\size, \size) node(g3_3){};
    \path(g3) +(\size / 2, 2 * \size) node(g3_4){};
    \path(g3) +(-1 * \size, \size) node(g3_5){};
    \path(g3) +(2 * \size, \size) node(g3_6){};

    \foreach \Point in {(g3_1),(g3_2),(g3_3),(g3_4), (g3_5), (g3_6)}{
      \node at \Point {\textbullet};
    }
    \draw   (g3_1) -- (g3_2)
            (g3_1) -- (g3_3)
            (g3_1) -- (g3_4)
            (g3_4) -- (g3_2)
            (g3_4) -- (g3_3)
            (g3_1) -- (g3_5)
            (g3_2) -- (g3_5)
            (g3_4) -- (g3_5)
            (g3_3) -- (g3_6);
    \path (g3) ++(\size  / 2,-\size / 2) node[draw=none,fill=none] { {\large co-$R $}};

}



\newcommand{\g4}{4}{
    % co-p2-p3
    \path(0, -3 * \size) coordinate(g4);
    \path (g4) +(\size / 2, 0) node(g4_1){};
    \path (g4) +(- \size / 2, \size / 2) node(g4_2){};
    \path (g4) +(1.5 * \size, \size / 2) node(g4_3){};
    \path (g4) +(\size / 2, \size) node(g4_4){};
    \path (g4) +(\size / 2, 2 * \size ) node(g4_5){};



    \foreach \Point in {(g4_1),(g4_2),(g4_3),(g4_4), (g4_5)}{
      \node at \Point {\textbullet};
    }
    \draw   (g4_1) -- (g4_2)
            (g4_1) -- (g4_3)
            (g4_4) -- (g4_2)
            (g4_4) -- (g4_3)
            (g4_2) -- (g4_5)
            (g4_3) -- (g4_5)
            (g4_1) -- (g4_4);
    \path (g4) ++(\size  / 2,-\size / 2) node[draw=none,fill=none] { {\large $C_4$-twin}};
}

\newcommand{\g5}{5}{
    % co-twin-c5
    \path(3 * \size, -3 * \size) coordinate(g5);
    \path (g5) +(\size / 2, 0) node(g5_1){};
    \path (g5) +(- \size / 2, \size / 2) node(g5_2){};
    \path (g5) +(1.5 * \size, \size / 2) node(g5_3){};
    \path (g5) +(\size / 2, \size) node(g5_4){};
    \path (g5) +(- \size / 2, 1.5 * \size ) node(g5_5){};
    \path (g5) +(1.5 * \size, 1.5 * \size) node(g5_6){};



    \foreach \Point in {(g5_1),(g5_2),(g5_3),(g5_4), (g5_5), (g5_6)}{
      \node at \Point {\textbullet};
    }
    \draw   (g5_1) -- (g5_2)
            (g5_1) -- (g5_3)
            (g5_4) -- (g5_2)
            (g5_4) -- (g5_3)
            (g5_2) -- (g5_5)
            (g5_3) -- (g5_6)
            (g5_5) -- (g5_6)
            (g5_1) -- (g5_4);
    \path (g5) ++(\size  / 2,-\size / 2) node[draw=none,fill=none] { {\large $C_5$-twin}};
}

\newcommand{\g6}{6}{
    % Bridge
    \path( 6.5 * \size, -3 * \size) coordinate(g6);
    \path(g6) +(\size / 2, 0) node(g6_1){};
    \path(g6) +(0, \size) node(g6_2){};
    \path(g6) +(\size, \size) node(g6_3){};
    \path(g6) +(\size / 2, 2 * \size) node(g6_4){};
    \path(g6) +(-1 * \size, \size) node(g6_5){};
    \path(g6) +(2 * \size, \size) node(g6_6){};

    \foreach \Point in {(g6_1),(g6_2),(g6_3),(g6_4), (g6_5), (g6_6)}{
      \node at \Point {\textbullet};
    }
    \draw   (g6_1) -- (g6_2)
            (g6_1) -- (g6_3)
            (g6_1) -- (g6_4)
            (g6_4) -- (g6_2)
            (g6_4) -- (g6_3)
            (g6_1) -- (g6_5)
            (g6_2) -- (g6_5)
            (g6_4) -- (g6_5)
            (g6_1) -- (g6_6)
            (g6_3) -- (g6_6)
            (g6_4) -- (g6_6);
    \path (g6) ++(\size  / 2,-\size / 2) node[draw=none,fill=none] { {\large Bridge}};

}

\newcommand{\g7}{7}{
    % W5
    \path(\size / 2, -6 * \size) coordinate(g7);
    \path(g7) +(0, \size) node(g7_1){};
    \path(g7) +(\size / 2, 0) node(g7_2){};
    \path(g7) +(-\size / 2 , 0) node(g7_3){};
    \path(g7) +(-6 / 5 * \size, 6/5 * \size) node(g7_4){};
    \path(g7) +(0, 2 * \size) node(g7_5){};
    \path(g7) +(6 / 5 * \size, 6/5 * \size) node(g7_6){};
    \foreach \Point in {(g7_1),(g7_2),(g7_3),(g7_4), (g7_5), (g7_6)}{
      \node at \Point {\textbullet};
    }
    \draw   (g7_1) -- (g7_2)
            (g7_1) -- (g7_3)
            (g7_1) -- (g7_4)
            (g7_1) -- (g7_5)
            (g7_1) -- (g7_6)
            (g7_2) -- (g7_3)
            (g7_2) -- (g7_6)
            (g7_3) -- (g7_4)
            (g7_4) -- (g7_5)
            (g7_5) -- (g7_6);
    \path (g7) ++(0,-\size / 2) node[draw=none,fill=none] { {\large $5-wheel$}};

}

\newcommand{\g8}{8}{
    % co - A
    \path(\size * 3.5, -6 * \size) coordinate(g8);
    \path(g8) +(-\size, 1.5 * \size) node(g8_1){};
    \path(g8) +(0, 1.5 *  \size) node(g8_2){};
    \path(g8) +(\size , 1.5 * \size) node(g8_3){};
    \path(g8) +(-\size / 2, 0) node(g8_4){};
    \path(g8) +(\size / 2, 0) node(g8_5){};
    \path(g8) +(1.5 * \size, 0) node(g8_6){};
    \foreach \Point in {(g8_1),(g8_2),(g8_3),(g8_4), (g8_5), (g8_6)}{
      \node at \Point {\textbullet};
    }
    \draw   (g8_1) -- (g8_2)
            (g8_1) -- (g8_4)
            (g8_2) -- (g8_3)
            (g8_2) -- (g8_4)
            (g8_2) -- (g8_5)
            (g8_3) -- (g8_5)
            (g8_3) -- (g8_6)
            (g8_4) -- (g8_5)
            (g8_5) -- (g8_6);
    \path (g8) ++(\size  / 3.5,-\size / 2) node[draw=none,fill=none] { {\large co-$A$}};
}

\newcommand{\g9}{9}{
    % K5 - e
    \path(\size * 7.0, -6 * \size) coordinate(g9);
    \path(g9) +(0, 0) node(g9_1){};
    \path(g9) +(-\size, \size/2) node(g9_2){};
    \path(g9) +(\size, \size/2) node(g9_3){};
    \path(g9) +(-\size, 1.5 * \size) node(g9_4){};
    \path(g9) +(\size, 1.5 * \size) node(g9_5){};
    \foreach \Point in {(g9_1),(g9_2),(g9_3),(g9_4), (g9_5)}{
      \node at \Point {\textbullet};
    }
    \draw   (g9_1) -- (g9_2)
            (g9_1) -- (g9_3)
            (g9_1) -- (g9_4)
            (g9_1) -- (g9_5)
            (g9_2) -- (g9_3)
            (g9_2) -- (g9_4)
            (g9_2) -- (g9_5)
            (g9_3) -- (g9_4)
            (g9_3) -- (g9_5);
    \path (g9) ++(0,-\size / 2) node[draw=none,fill=none] { {\large $K_5 - e$}};
}


\end{tikzpicture}
\end{center}

